$x-y$ duality in Topological Recursion for exponential variables via Quantum Dilogarithm

For a given spectral curve, the theory of topological recursion generates two different families $\omega_{g,n}$ and $\omega_{g,n}^\vee$ of multi-differentials, which are for algebraic spectral curves related via the universal $x-y$ duality formula. We propose a formalism to extend the validity of the $x-y$ duality formula of topological recursion from algebraic curves to spectral curves with exponential variables of the form $e^x=F(e^y)$ or $e^x=F(y)e^{a y}$ with $F$ rational and $a$ some complex number, which was in principle already observed in \cite{Dunin-Barkowski:2017zsd,Bychkov:2020yzy}. From topological recursion perspective the family $\omega_{g,n}^\vee$ would be trivial for these curves. However, we propose changing the $n=1$ sector of $\omega_{g,n}^\vee$ via a version of the Faddeev's quantum dilogarithm which will lead to the correct two families $\omega_{g,n}$ and $\omega_{g,n}^\vee$ related by the same $x-y$ duality formula as for algebraic curves. As a consequence, the $x-y$ symplectic transformation formula extends further to important examples governed by topological recursion including, for instance, the topological vertex curve which computes Gromov-Witten invariants of $\mathbb{C}^3$, equivalently triple Hodge integrals on the moduli space of complex curves, orbifold Hurwitz numbers, or stationary Gromov-Witten invariants of $\mathbb{P}^1$. The proposed formalism is related to the issue topological recursion encounters for specific choices of framings for the topological vertex curve.

==> DualityDiagram.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'DualityDiagram.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{575.34686098bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.34547859)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.29084375,0.00575033){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\overline{\Psi}(x)$\end{tabular}}}}%
    \put(0.62201792,0.00723069){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\overline{\Psi}^\vee(y)$\end{tabular}}}}%
    \put(0.29018536,0.28770826){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\overline{W}_{g,n}$\end{tabular}}}}%
    \put(0.618726,0.29687355){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\overline{W}^\vee_{g,n}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{DualityDiagram.pdf}}%
    \put(0.10978431,0.14741722){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$K(x_1,x_2)$\end{tabular}}}}%
    \put(0.83812415,0.15268438){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$K^\vee(y_1,y_2)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{DualityDiagram.pdf}}%
    \put(0.46261945,0.3190679){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$x-y$ duality\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{DualityDiagram.pdf}}%
    \put(0.45080737,0.06249875){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Fourier/Laplace \\transformation\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{DualityDiagram.pdf}}%
  \end{picture}%
\endgroup%

